Compressive Parameter Estimation for Sparse Translation-Invariant Signals Using Polar Interpolation

We propose new compressive parameter estimation algorithms that make use of polar interpolation to improve the estimator precision. Our work extends previous approaches involving polar interpolation for compressive parameter estimation in two aspects: (i) we extend the formulation from real non-negative amplitude parameters to arbitrary complex ones, and (ii) we allow for mismatch between the manifold described by the parameters and its polar approximation. To quantify the improvements afforded by the proposed extensions, we evaluate six algorithms for estimation of parameters in sparse translation-invariant signals, exemplified with the time delay estimation problem. The evaluation is based on three performance metrics: estimator precision, sampling rate and computational complexity. We use compressive sensing with all the algorithms to lower the necessary sampling rate and show that it is still possible to attain good estimation precision and keep the computational complexity low. Our numerical experiments show that the proposed algorithms outperform existing approaches that either leverage polynomial interpolation or are based on a conversion to a frequency-estimation problem followed by a super-resolution algorithm. The algorithms studied here provide various tradeoffs between computational complexity, estimation precision, and necessary sampling rate. The work shows that compressive sensing for the class of sparse translation-invariant signals allows for a decrease in sampling rate and that the use of polar interpolation increases the estimation precision.

==> EDITED_tde_K3_eta1_kappa04_measSNRsweep_betamse.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.25}
\definecolor{mycolor2}{rgb}{0.5,1,0}
\definecolor{mycolor3}{rgb}{1,0.5,0.5}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=50,
xlabel={SNR [dB]},
ymode=log,
ymin=1e-09,
ymax=10,
yminorticks=true,
ylabel={$\text{\vb-MSE [}\mu{}\text{s}^\text{2}\text{]}$}
]
\addplot [
color=black,
solid,
mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 0.349394688379539\\
5 0.160144525179207\\
10 0.000144477318869694\\
15 0.0165225900413791\\
20 0.132950454030998\\
25 0.219321858635361\\
30 0.00095077030226423\\
35 0.152289382347672\\
40 0.0962228191159718\\
45 0.121195490693664\\
50 0.13755800998587\\
};
\addplot [
color=blue,
solid,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 0.251974561139187\\
5 0.049105178057353\\
10 0.054345770820383\\
15 2.2397693499451e-06\\
20 2.75143699159615e-06\\
25 2.21934363044396e-06\\
30 2.07824360792566e-06\\
35 2.18149303590752e-06\\
40 2.23650936515747e-06\\
45 3.93130336994058e-06\\
50 2.73947527192623e-06\\
};
\addplot [
color=mycolor1,
solid,
mark=triangle,
mark options={solid,,rotate=90},
forget plot
]
table[row sep=crcr]{
0 3.0451306204365\\
5 0.276367600223871\\
10 0.000119726089268994\\
15 6.96888964959009e-06\\
20 8.29114590502479e-06\\
25 6.67765366953875e-06\\
30 6.64138051928364e-06\\
35 5.86861355933534e-06\\
40 7.87265905625146e-06\\
45 6.00320085201816e-06\\
50 6.73403212701068e-06\\
};
\addplot [
color=mycolor2,
solid,
mark=star,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 0.321720171830837\\
5 0.0501105656452706\\
10 1.08170955569918e-05\\
15 2.47607145838247e-06\\
20 8.70565030880733e-07\\
25 4.85931931153763e-07\\
30 1.62242231170671e-07\\
35 6.83954889320768e-08\\
40 5.35020664896052e-08\\
45 3.74342647587918e-08\\
50 2.28617350884683e-08\\
};
\addplot [
color=purple,
solid,
mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 0.25210146478266\\
5 0.0491322995551797\\
10 0.0541386292905712\\
15 2.11643896233119e-06\\
20 1.04871217823345e-06\\
25 4.79335282532045e-07\\
30 1.07071782154739e-07\\
35 7.54405941241455e-08\\
40 6.57817007007048e-08\\
45 8.26932448572656e-08\\
50 3.95935066909647e-08\\
};
\addplot [
color=mycolor3,
solid,
mark=triangle,
mark options={solid,,rotate=180},
forget plot
]
table[row sep=crcr]{
0 0.269880718017091\\
5 0.0486511108284945\\
10 0.054479092889628\\
15 4.60652472277353e-06\\
20 4.12938387353666e-06\\
25 2.6370889277086e-06\\
30 2.98344073096027e-06\\
35 4.475810333177e-06\\
40 0.00505488196963233\\
45 7.29606186723613e-06\\
50 0.000349112983827351\\
};
\end{axis}
\end{tikzpicture}%

==> approximation_error_analysis.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=30,
xlabel={c},
ymode=log,
ymin=1e-08,
ymax=100,
yminorticks=true,
ylabel={$\zeta$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark=x,
mark options={solid}
]
table[row sep=crcr]{
1 0.00768094289262555\\
2 0.000979490169288359\\
3 0.000291312855263971\\
4 0.000123067599810892\\
5 6.30554644647796e-05\\
6 3.65073159958558e-05\\
7 2.29982655018212e-05\\
8 1.54118805333516e-05\\
9 1.08274906711198e-05\\
10 7.89559827568691e-06\\
11 5.93390186508093e-06\\
12 4.57208144910222e-06\\
13 3.59727992323484e-06\\
14 2.88121059834712e-06\\
15 2.34341383729813e-06\\
16 1.93168243485169e-06\\
17 1.61113292046776e-06\\
18 1.35785322301165e-06\\
19 1.15507887619128e-06\\
20 9.90819520001981e-07\\
21 8.56345097890242e-07\\
22 7.45196707234017e-07\\
23 6.52526065856286e-07\\
24 5.74645753148287e-07\\
25 5.08717418613982e-07\\
26 4.5253215943215e-07\\
27 4.04353481699745e-07\\
28 3.62803517430115e-07\\
29 3.26779485461679e-07\\
30 2.95391686365212e-07\\
};
\addlegendentry{Polar TDE};

\addplot [
color=blue,
dashed,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 0.357542275889494\\
2 0.180747253942922\\
3 0.120744447119712\\
4 0.0906231121283518\\
5 0.0725224937396093\\
6 0.0604462814798271\\
7 0.051816717537764\\
8 0.0453428194071431\\
9 0.0403066735271452\\
10 0.0362772584776265\\
11 0.0329801682547812\\
12 0.0302324082168588\\
13 0.0279072602756082\\
14 0.0259141954165025\\
15 0.0241868164704473\\
16 0.0226753200483349\\
17 0.0213416177919702\\
18 0.0201560832422196\\
19 0.0190953256578358\\
20 0.0181406314833425\\
21 0.0172768509887816\\
22 0.0164915884774355\\
23 0.0157746036959349\\
24 0.0151173628608899\\
25 0.0145126974188151\\
26 0.0139545415400832\\
27 0.0134377279381831\\
28 0.0129578274355558\\
29 0.0125110217180835\\
30 0.0120940015355057\\
};
\addlegendentry{BOMP TDE};

\addplot [
color=red,
solid,
mark=x,
mark options={solid}
]
table[row sep=crcr]{
1 0.406748435299452\\
2 0.0529203957185506\\
3 0.0156830302826763\\
4 0.00661409508933553\\
5 0.00338568967509537\\
6 0.00195905192196759\\
7 0.00123358382206827\\
8 0.000826357490289245\\
9 0.000580353962666428\\
10 0.000423065686107487\\
11 0.000317848566568031\\
12 0.000244820226854321\\
13 0.000192555211147538\\
14 0.000154168866869611\\
15 0.000125343936027669\\
16 0.000103279501790857\\
17 8.61042931794095e-05\\
18 7.25357231418792e-05\\
19 6.16746748817856e-05\\
20 5.28781381402697e-05\\
21 4.56779852354406e-05\\
22 3.97279026290807e-05\\
23 3.47679571209074e-05\\
24 3.06004687286276e-05\\
25 2.70732880019694e-05\\
26 2.40680163462912e-05\\
27 2.14915845269973e-05\\
28 1.92701495862839e-05\\
29 1.73446161509267e-05\\
30 1.56673114792691e-05\\
};
\addlegendentry{Polar FE};

\addplot [
color=red,
dashed,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 1.40712472794703\\
2 0.846632526726489\\
3 0.5839763940066\\
4 0.443224200053754\\
5 0.356535773300927\\
6 0.298002181636685\\
7 0.255890921108563\\
8 0.224166418479886\\
9 0.199418765162075\\
10 0.179579778943746\\
11 0.163323582271385\\
12 0.149761572652691\\
13 0.138276150027113\\
14 0.12842485287579\\
15 0.119882453018318\\
16 0.11240457707428\\
17 0.105804071086227\\
18 0.0999351918076096\\
19 0.0946827612047734\\
20 0.0899545577684486\\
21 0.0856758716484923\\
22 0.0817855385373796\\
23 0.0782330042672644\\
24 0.074976120721528\\
25 0.0719794690551089\\
26 0.0692130687404375\\
27 0.0666513727243432\\
28 0.0642724773756523\\
29 0.0620574955167768\\
30 0.059990054581334\\
};
\addlegendentry{BOMP FE};

\end{axis}
\end{tikzpicture}%

==> lambda_analysis_tde_SNR1000_kappalambdasweep.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
view={0}{90},
scale only axis,
xmin=0.2,
xmax=1,
xlabel={$\kappa$},
ymode=log,
ymin=1e-06,
ymax=1000000,
yminorticks=true,
ylabel={$\lambda$},
zmin=-10,
zmax=0,
zlabel={b-MSE},
title={Number of runs:36},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
colormap/blackwhite,
colorbar,
point meta min=-8.01255867554213,
point meta max=-4.41582264728611
]

\addplot3[%
surf,
colormap/blackwhite,
shader=faceted,
draw=black,
mesh/rows=5]
table[row sep=crcr,header=false] {
0.2 1e-06 -7.74338414982521\\
0.2 1e-05 -7.74379135359792\\
0.2 0.0001 -7.74363590890328\\
0.2 0.001 -7.74308534570894\\
0.2 0.01 -7.76027045976657\\
0.2 0.1 -7.78569021948481\\
0.2 1 -7.6793389015243\\
0.2 10 -6.15901753863729\\
0.2 100 -4.49095164858068\\
0.2 1000 -4.43728817180872\\
0.2 10000 -4.43728817180872\\
0.2 100000 -4.43728817180872\\
0.2 1000000 -4.43728817180872\\
0.4 1e-06 -7.55190388023453\\
0.4 1e-05 -7.61162998464862\\
0.4 0.0001 -7.68968039923491\\
0.4 0.001 -7.70566807659445\\
0.4 0.01 -7.7882061885029\\
0.4 0.1 -7.9292082168311\\
0.4 1 -7.8244683695657\\
0.4 10 -6.61680258339291\\
0.4 100 -5.10681805839383\\
0.4 1000 -4.63546933056682\\
0.4 10000 -4.62397021026286\\
0.4 100000 -4.62397021026286\\
0.4 1000000 -4.62397021026286\\
0.6 1e-06 -7.10785622610915\\
0.6 1e-05 -7.24619604356618\\
0.6 0.0001 -7.34616191267683\\
0.6 0.001 -7.46868148039928\\
0.6 0.01 -7.68120524442572\\
0.6 0.1 -7.86511136925137\\
0.6 1 -7.75773291232972\\
0.6 10 -6.68972871465264\\
0.6 100 -4.91049289095375\\
0.6 1000 -4.51817654864568\\
0.6 10000 -4.47603470270511\\
0.6 100000 -4.47603470270511\\
0.6 1000000 -4.47603470270511\\
0.8 1e-06 -6.99992767336237\\
0.8 1e-05 -6.99983296796492\\
0.8 0.0001 -7.01340631721253\\
0.8 0.001 -7.27392437053029\\
0.8 0.01 -7.58367834440525\\
0.8 0.1 -7.89509901037966\\
0.8 1 -7.76672406975791\\
0.8 10 -7.42097640059625\\
0.8 100 -5.56818859572661\\
0.8 1000 -4.51334146623213\\
0.8 10000 -4.59408379925141\\
0.8 100000 -4.59408379925141\\
0.8 1000000 -4.59408379925141\\
1 1e-06 -6.74920124813022\\
1 1e-05 -6.9883397260619\\
1 0.0001 -7.03991634899484\\
1 0.001 -7.30377638935497\\
1 0.01 -7.63638886693145\\
1 0.1 -8.01255867554213\\
1 1 -7.83485312201632\\
1 10 -7.80216211746928\\
1 100 -6.1763562975988\\
1 1000 -4.47853861929834\\
1 10000 -4.41582264728611\\
1 100000 -4.41582264728611\\
1 1000000 -4.41582264728611\\
};
\end{axis}
\end{tikzpicture}%

==> lambda_analysis_tde_kappa1_SNRlambdasweep.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
view={0}{90},
scale only axis,
xmin=0,
xmax=30,
xlabel={SNR [dB]},
ymode=log,
ymin=1e-06,
ymax=1000000,
yminorticks=true,
ylabel={$\lambda$},
zmin=-10,
zmax=10,
zlabel={b-MSE},
title={Number of runs:42},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
colormap/blackwhite,
colorbar,
point meta min=-7.773419568525,
point meta max=1.49939839671944
]

\addplot3[%
surf,
colormap/blackwhite,
shader=faceted,
draw=black,
mesh/rows=4]
table[row sep=crcr,header=false] {
0 1e-06 1.49939839671944\\
0 1e-05 1.47979229629697\\
0 0.0001 1.28733296399126\\
0 0.001 1.18612867426088\\
0 0.01 -4.40595520923103\\
0 0.1 -5.04144135834043\\
0 1 -5.35468133562959\\
0 10 -4.53534615368699\\
0 100 -4.50304300383869\\
0 1000 -4.50304300383869\\
0 10000 -4.50304300383869\\
0 100000 -4.50304300383869\\
0 1000000 -4.50304300383869\\
10 1e-06 1.38870459481583\\
10 1e-05 1.46299807514553\\
10 0.0001 1.46335436651467\\
10 0.001 0.340392047875526\\
10 0.01 -5.3328716024572\\
10 0.1 -6.10959914067178\\
10 1 -6.08009115591787\\
10 10 -4.81312245092641\\
10 100 -4.50135833942596\\
10 1000 -4.50135833942596\\
10 10000 -4.50135833942596\\
10 100000 -4.50135833942596\\
10 1000000 -4.50135833942596\\
20 1e-06 1.46427087635999\\
20 1e-05 1.47350794009434\\
20 0.0001 1.14298927620257\\
20 0.001 -4.34631561924002\\
20 0.01 -6.07247384309845\\
20 0.1 -6.60808958973162\\
20 1 -6.83561892134798\\
20 10 -5.63437903180784\\
20 100 -4.44892872895576\\
20 1000 -4.4410395655985\\
20 10000 -4.4410395655985\\
20 100000 -4.4410395655985\\
20 1000000 -4.4410395655985\\
30 1e-06 1.4551276971393\\
30 1e-05 1.33931759843401\\
30 0.0001 -1.21403756869588\\
30 0.001 -6.0107226848756\\
30 0.01 -7.03097144352543\\
30 0.1 -7.58612479089156\\
30 1 -7.773419568525\\
30 10 -6.63888903190279\\
30 100 -4.8885249323333\\
30 1000 -4.64792628189423\\
30 10000 -4.64792628189423\\
30 100000 -4.64792628189423\\
30 1000000 -4.64792628189423\\
};
\end{axis}
\end{tikzpicture}%

==> tde_K3_eta0_kappa04_measSNRsweep_betamse.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.25}
\definecolor{mycolor2}{rgb}{0.5,1,0}
\definecolor{mycolor3}{rgb}{1,0.5,0.5}
\definecolor{mycolor4}{rgb}{1,0,1}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=50,
xlabel={SNR [dB]},
ymode=log,
ymin=1e-09,
ymax=10,
yminorticks=true,
ylabel={$\text{\vb-MSE [}\mu{}\text{s}^\text{2}\text{]}$}
]
\addplot [
color=black,
solid,
mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 0.286734168813138\\
5 0.000700401061734659\\
10 3.28973146731231e-05\\
15 3.3982104739843e-05\\
20 3.52428614992613e-05\\
25 3.21171359774599e-05\\
30 3.74730325775607e-05\\
35 3.27081958433179e-05\\
40 3.87126882998145e-05\\
45 3.34311633035177e-05\\
50 3.32613637794571e-05\\
};
\addplot [
color=blue,
solid,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 0.287666953643572\\
5 0.000655928983305622\\
10 2.1685485477038e-06\\
15 1.80481738754778e-06\\
20 1.42704637726801e-06\\
25 1.70401982380304e-06\\
30 1.49694473781618e-06\\
35 1.22227570817594e-06\\
40 1.42225746272692e-06\\
45 1.53638175645889e-06\\
50 1.63333732366022e-06\\
};
\addplot [
color=mycolor1,
solid,
mark=triangle,
mark options={solid,,rotate=90},
forget plot
]
table[row sep=crcr]{
0 2.85250180284459\\
5 0.349333472614424\\
10 8.62749027646609e-06\\
15 6.78526723491635e-06\\
20 5.98286721056646e-06\\
25 6.43875324605677e-06\\
30 6.30532981266445e-06\\
35 5.9679426707855e-06\\
40 6.17871462451112e-06\\
45 6.09918754405734e-06\\
50 6.1423577162979e-06\\
};
\addplot [
color=mycolor2,
solid,
mark=star,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 0.472444475923572\\
5 0.0400905989580168\\
10 6.62273406965622e-06\\
15 4.22106074879324e-06\\
20 1.4002697956201e-06\\
25 7.29730319215511e-07\\
30 1.62317355358474e-07\\
35 5.24637783556942e-08\\
40 3.29711244347641e-08\\
45 2.6537817186568e-08\\
50 2.26187228563017e-08\\
};
\addplot [
color=purple,
solid,
mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 0.288680998152658\\
5 0.00066172929125183\\
10 5.40846273616696e-06\\
15 2.53450429614991e-06\\
20 1.29793423657865e-06\\
25 6.93562283599538e-07\\
30 1.64006980038168e-07\\
35 5.71274169763625e-08\\
40 3.18176434074307e-08\\
45 3.18484131739725e-08\\
50 2.19387279997506e-08\\
};
\addplot [
color=mycolor3,
solid,
mark=triangle,
mark options={solid,,rotate=180},
forget plot
]
table[row sep=crcr]{
0 0.287074213344005\\
5 0.000607485381342383\\
10 2.31701740984004e-06\\
15 8.9288432116165e-07\\
20 2.73236400718434e-07\\
25 6.62295661899118e-08\\
30 3.27705753075001e-08\\
35 1.62109294894225e-08\\
40 1.23452618790623e-08\\
45 9.46763247797294e-09\\
50 9.8760329579839e-09\\
};
\addplot [
color=mycolor4,
solid,
mark=+,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 0.239686667314417\\
5 0.00065877322303761\\
10 6.57605842568377e-06\\
15 3.44016080480813e-06\\
20 1.39964141762286e-06\\
25 7.22960779062097e-07\\
30 1.61193416722215e-07\\
35 5.09886464151618e-08\\
40 4.8447370705817e-08\\
45 2.64509807022369e-08\\
50 2.1842677007666e-08\\
};
\end{axis}
\end{tikzpicture}%

==> tde_K3_eta0_kappa04_measSNRsweep_comptimes.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.25}
\definecolor{mycolor2}{rgb}{0.5,1,0}
\definecolor{mycolor3}{rgb}{1,0.5,0.5}
\definecolor{mycolor4}{rgb}{1,0,1}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=50,
xlabel={SNR [dB]},
ymode=log,
ymin=0.01,
ymax=10000,
yminorticks=true,
ylabel={Average computation time [s]}
]
\addplot [
color=black,
solid,
mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 0.108864521008403\\
5 0.0851463277310924\\
10 0.0877740504201681\\
15 0.0868106302521008\\
20 0.0840229159663866\\
25 0.0822973781512605\\
30 0.087889949579832\\
35 0.083393974789916\\
40 0.0843166134453782\\
45 0.0848015210084034\\
50 0.083806756302521\\
};
\addplot [
color=blue,
solid,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 0.0964360504201681\\
5 0.0905745546218487\\
10 0.0908752352941176\\
15 0.0882136050420168\\
20 0.0832881848739496\\
25 0.0898507647058824\\
30 0.0855819243697479\\
35 0.0859053025210084\\
40 0.0818638487394958\\
45 0.0827334285714286\\
50 0.0816109159663865\\
};
\addplot [
color=mycolor1,
solid,
mark=triangle,
mark options={solid,,rotate=90},
forget plot
]
table[row sep=crcr]{
0 5.58063643697479\\
5 3.92428306722689\\
10 4.40661461344538\\
15 4.7131102184874\\
20 4.7390023697479\\
25 4.84997802521008\\
30 4.93415905042017\\
35 5.17750602521008\\
40 5.15029211764706\\
45 5.21740531932773\\
50 5.29709160504202\\
};
\addplot [
color=mycolor2,
solid,
mark=star,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 979.402827840336\\
5 997.530847840336\\
10 1020.05179169748\\
15 1037.28650609244\\
20 1051.49264117647\\
25 1050.28769759664\\
30 1060.19971432773\\
35 1051.48097878992\\
40 1053.89036869748\\
45 1052.82326763866\\
50 1060.31160711765\\
};
\addplot [
color=purple,
solid,
mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 4.51037710084034\\
5 4.49420488235294\\
10 4.65409842016807\\
15 4.79055778991597\\
20 5.04070487394958\\
25 4.94710473109244\\
30 5.07602546218487\\
35 4.97389149579832\\
40 5.0142753697479\\
45 5.10920889915967\\
50 5.24341168907563\\
};
\addplot [
color=mycolor3,
solid,
mark=triangle,
mark options={solid,,rotate=180},
forget plot
]
table[row sep=crcr]{
0 0.145393344537815\\
5 0.144097344537815\\
10 0.131816613445378\\
15 0.135616596638655\\
20 0.128198361344538\\
25 0.127823243697479\\
30 0.130102386554622\\
35 0.132410571428571\\
40 0.121773285714286\\
45 0.130089579831933\\
50 0.130560865546219\\
};
\addplot [
color=mycolor4,
solid,
mark=+,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 5.3760574360084\\
5 8.15136464951261\\
10 10.1927801932017\\
15 11.570718193479\\
20 11.8162977626807\\
25 11.8329421717227\\
30 11.8272263787815\\
35 11.7500904514454\\
40 11.7363821578151\\
45 11.7802900059244\\
50 11.8154562607227\\
};
\end{axis}
\end{tikzpicture}%

==> tde_K3_eta0_kappa04_measSNRsweep_ferrors.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.25}
\definecolor{mycolor2}{rgb}{0.5,1,0}
\definecolor{mycolor3}{rgb}{1,0.5,0.5}
\definecolor{mycolor4}{rgb}{1,0,1}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=50,
xlabel={SNR [dB]},
ymode=log,
ymin=0.001,
ymax=1000,
yminorticks=true,
ylabel={Function norm-2 error}
]
\addplot [
color=black,
solid,
mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 18.9131114113809\\
5 12.6338788050632\\
10 9.69010895990208\\
15 9.19475766703271\\
20 9.28348828114053\\
25 8.92391106287804\\
30 10.7781872181921\\
35 9.14400364238099\\
40 11.2200623865213\\
45 9.14453963134405\\
50 9.36074154457451\\
};
\addplot [
color=blue,
solid,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 9.00276980609965\\
5 2.77626321174672\\
10 0.898519526805411\\
15 0.568116730139921\\
20 0.453800477569446\\
25 0.517867816425928\\
30 0.403191215934593\\
35 0.387563281356888\\
40 0.481666680341415\\
45 0.470350464759203\\
50 0.517632476907017\\
};
\addplot [
color=mycolor1,
solid,
mark=triangle,
mark options={solid,,rotate=90},
forget plot
]
table[row sep=crcr]{
0 214.000699704458\\
5 30.0989587820965\\
10 4.19503498568923\\
15 1.50123689585252\\
20 0.853388830406641\\
25 0.576639455345901\\
30 0.497195587089801\\
35 0.34697624425545\\
40 0.292948192262091\\
45 0.322257773327781\\
50 0.315650243572654\\
};
\addplot [
color=mycolor2,
solid,
mark=star,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 29.7178784558787\\
5 11.928537890621\\
10 3.93044911936603\\
15 1.39309566428871\\
20 0.496316284518743\\
25 0.286486481624524\\
30 0.0626289251625042\\
35 0.02692096308786\\
40 0.0154341295798334\\
45 0.0101520858831258\\
50 0.00812394525193096\\
};
\addplot [
color=purple,
solid,
mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 28.0512682620892\\
5 11.5658537062527\\
10 3.7006903255875\\
15 1.352785083244\\
20 0.489093055944433\\
25 0.283686089474075\\
30 0.0653348846954051\\
35 0.0289778626104986\\
40 0.0199848061398684\\
45 0.0121923681179446\\
50 0.00886478997054369\\
};
\addplot [
color=mycolor3,
solid,
mark=triangle,
mark options={solid,,rotate=180},
forget plot
]
table[row sep=crcr]{
0 11.2054598218977\\
5 2.98289329424053\\
10 0.692271221398525\\
15 0.254964145829397\\
20 0.0816747364255563\\
25 0.0249956968498206\\
30 0.010705985597816\\
35 0.00515048923375024\\
40 0.00396588383118157\\
45 0.00276420340040088\\
50 0.00279723834397953\\
};
\addplot [
color=mycolor4,
solid,
mark=+,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 27.9574433282565\\
5 11.6566253314122\\
10 3.74024268432088\\
15 1.35411010096986\\
20 0.483336788087259\\
25 0.282381115390577\\
30 0.0614695490770871\\
35 0.0265591858852138\\
40 0.0154781393351408\\
45 0.0101991642148171\\
50 0.00832495966708263\\
};
\end{axis}
\end{tikzpicture}%

==> tde_K3_eta0_kappasweep_measSNR1000_betamse.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.25}
\definecolor{mycolor2}{rgb}{0.5,1,0}
\definecolor{mycolor3}{rgb}{1,0.5,0.5}
\definecolor{mycolor4}{rgb}{1,0,1}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.05,
xmax=0.5,
xlabel={$\kappa$},
ymode=log,
ymin=1e-09,
ymax=10,
yminorticks=true,
ylabel={$\text{\vb-MSE [}\mu{}\text{s}^\text{2}\text{]}$}
]
\addplot [
color=black,
solid,
mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.05 1.24405573578914\\
0.1 0.123785750674304\\
0.15 0.00565214931069251\\
0.2 0.00293289161367181\\
0.25 0.000555442882126295\\
0.3 0.000180107234091337\\
0.35 3.46877776208205e-05\\
0.4 3.39104261084477e-05\\
0.45 3.30052300134785e-05\\
0.5 3.55653413583309e-05\\
};
\addplot [
color=blue,
solid,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.05 1.24191768888227\\
0.1 0.122696635055072\\
0.15 0.00563313795388682\\
0.2 0.00292781478081207\\
0.25 0.000531450766700273\\
0.3 0.000144428366215928\\
0.35 1.82289126255364e-06\\
0.4 1.53032517543294e-06\\
0.45 8.4298356380768e-07\\
0.5 7.63464429407491e-07\\
};
\addplot [
color=mycolor1,
solid,
mark=triangle,
mark options={solid,,rotate=90},
forget plot
]
table[row sep=crcr]{
0.05 1.15134647205771\\
0.1 0.00249933678550569\\
0.15 7.04206207407864e-05\\
0.2 5.83281948028958e-06\\
0.25 6.1058943679765e-06\\
0.3 6.6304915390512e-06\\
0.35 6.17293302046594e-06\\
0.4 6.06503159254718e-06\\
0.45 6.06225191315026e-06\\
0.5 5.85062214166331e-06\\
};
\addplot [
color=mycolor2,
solid,
mark=star,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.05 1.79455416904502\\
0.1 0.170706237788758\\
0.15 6.7354958324678e-05\\
0.2 5.12914025099031e-08\\
0.25 3.31475959778146e-08\\
0.3 2.160264026462e-08\\
0.35 1.6567009929232e-08\\
0.4 1.59090140269109e-08\\
0.45 1.68315126127257e-08\\
0.5 1.40364619666587e-08\\
};
\addplot [
color=purple,
solid,
mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.05 1.2443827718909\\
0.1 0.12371187644528\\
0.15 0.00534717629848064\\
0.2 0.00293113347864992\\
0.25 0.000536427572130348\\
0.3 0.000171754259622415\\
0.35 1.62561343259895e-08\\
0.4 1.69342535818029e-08\\
0.45 1.49658699792031e-08\\
0.5 1.12766945570602e-08\\
};
\addplot [
color=mycolor3,
solid,
mark=triangle,
mark options={solid,,rotate=180},
forget plot
]
table[row sep=crcr]{
0.05 1.24151239699607\\
0.1 0.120747970969693\\
0.15 0.00475677690789837\\
0.2 0.0025387005636941\\
0.25 0.000436481374037436\\
0.3 0.000124566018270078\\
0.35 9.14383199723028e-09\\
0.4 9.34919589989084e-09\\
0.45 8.82447773829675e-09\\
0.5 8.57547465851134e-09\\
};
\addplot [
color=mycolor4,
solid,
mark=+,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.05 1.99769654118041\\
0.1 0.512611819042406\\
0.15 0.031573865366597\\
0.2 0.00302147790497996\\
0.25 0.000550248618793244\\
0.3 0.000180626622940029\\
0.35 1.53702752590487e-08\\
0.4 1.34353126755273e-08\\
0.45 1.40424708330461e-08\\
0.5 1.07242472678377e-08\\
};
\end{axis}
\end{tikzpicture}%

==> tde_K3_eta0_kappasweep_measSNR1000_comptimes.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.25}
\definecolor{mycolor2}{rgb}{0.5,1,0}
\definecolor{mycolor3}{rgb}{1,0.5,0.5}
\definecolor{mycolor4}{rgb}{1,0,1}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.05,
xmax=0.5,
xlabel={$\kappa$},
ymode=log,
ymin=0.01,
ymax=10000,
yminorticks=true,
ylabel={Average computation time [s]}
]
\addplot [
color=black,
solid,
mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.05 0.0338428402777778\\
0.1 0.0390921458333333\\
0.15 0.0481826527777778\\
0.2 0.0597886111111111\\
0.25 0.0674526388888889\\
0.3 0.0721861597222222\\
0.35 0.0775155208333334\\
0.4 0.0906920347222221\\
0.45 0.0891849166666666\\
0.5 0.0988827291666666\\
};
\addplot [
color=blue,
solid,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.05 0.0269427291666667\\
0.1 0.0379374583333333\\
0.15 0.0481153819444445\\
0.2 0.0572444652777778\\
0.25 0.0681738194444445\\
0.3 0.0731846666666667\\
0.35 0.0758213402777778\\
0.4 0.0856764305555555\\
0.45 0.0914088888888889\\
0.5 0.097047875\\
};
\addplot [
color=mycolor1,
solid,
mark=triangle,
mark options={solid,,rotate=90},
forget plot
]
table[row sep=crcr]{
0.05 2.04704118055556\\
0.1 2.08834422916667\\
0.15 3.01234143055556\\
0.2 3.3431075\\
0.25 3.64957774305555\\
0.3 4.21163670833333\\
0.35 4.78119986111111\\
0.4 5.36285274305556\\
0.45 6.05788901388889\\
0.5 6.71637430555556\\
};
\addplot [
color=mycolor2,
solid,
mark=star,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.05 852.344900965278\\
0.1 877.558536055556\\
0.15 905.9254783125\\
0.2 936.561225083333\\
0.25 971.057311006945\\
0.3 1015.08690521528\\
0.35 1037.97411115278\\
0.4 1071.62520424306\\
0.45 1014.62230402778\\
0.5 1027.56356902083\\
};
\addplot [
color=purple,
solid,
mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.05 4.30339548611111\\
0.1 4.78099402777778\\
0.15 4.95861685416667\\
0.2 4.96115043055555\\
0.25 5.15543459722222\\
0.3 5.04127640277778\\
0.35 5.11912548611111\\
0.4 5.29771659027778\\
0.45 5.21882213194444\\
0.5 5.24319228472222\\
};
\addplot [
color=mycolor3,
solid,
mark=triangle,
mark options={solid,,rotate=180},
forget plot
]
table[row sep=crcr]{
0.05 0.0455035069444444\\
0.1 0.0600158472222222\\
0.15 0.0699078819444444\\
0.2 0.0816292638888889\\
0.25 0.0951343541666667\\
0.3 0.0949144930555555\\
0.35 0.101246402777778\\
0.4 0.124234430555556\\
0.45 0.1312314375\\
0.5 0.138058368055556\\
};
\addplot [
color=mycolor4,
solid,
mark=+,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.05 10.8381452575486\\
0.1 10.6793531549444\\
0.15 11.0101945821111\\
0.2 11.1182505762639\\
0.25 11.3447861499861\\
0.3 11.4692950523611\\
0.35 11.5604363813055\\
0.4 11.677586605\\
0.45 11.7669349165625\\
0.5 11.7906384479236\\
};
\end{axis}
\end{tikzpicture}%

==> tde_K3_eta0_kappasweep_measSNR1000_ferrors.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.25}
\definecolor{mycolor2}{rgb}{0.5,1,0}
\definecolor{mycolor3}{rgb}{1,0.5,0.5}
\definecolor{mycolor4}{rgb}{1,0,1}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.05,
xmax=0.5,
xlabel={$\kappa$},
ymode=log,
ymin=0.001,
ymax=1000,
yminorticks=true,
ylabel={Function norm-2 error}
]
\addplot [
color=black,
solid,
mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.05 210.879150778922\\
0.1 135.135198764839\\
0.15 54.9945932496728\\
0.2 28.074444111042\\
0.25 11.9010945124078\\
0.3 11.5612482932102\\
0.35 9.59069981244798\\
0.4 9.64823217626994\\
0.45 8.71765961365951\\
0.5 10.5893146367562\\
};
\addplot [
color=blue,
solid,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.05 210.02066191684\\
0.1 130.975078385858\\
0.15 48.6258208255869\\
0.2 20.0677282368098\\
0.25 3.07180015369541\\
0.3 2.50038612570691\\
0.35 0.589711085677216\\
0.4 0.451296239817775\\
0.45 0.23846073514559\\
0.5 0.228081355853033\\
};
\addplot [
color=mycolor1,
solid,
mark=triangle,
mark options={solid,,rotate=90},
forget plot
]
table[row sep=crcr]{
0.05 167.514255063839\\
0.1 35.7677065395414\\
0.15 3.08006246519731\\
0.2 1.5575926027409\\
0.25 1.10044059641383\\
0.3 0.810859535734223\\
0.35 0.543292434210259\\
0.4 0.386456688469402\\
0.45 0.221873085299581\\
0.5 0.17553101693969\\
};
\addplot [
color=mycolor2,
solid,
mark=star,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.05 170.102476029866\\
0.1 41.2695027531585\\
0.15 1.24549604039766\\
0.2 0.0215776408747067\\
0.25 0.0125165051167387\\
0.3 0.00890973535207621\\
0.35 0.00626679163688359\\
0.4 0.0053243247008568\\
0.45 0.00444014401283337\\
0.5 0.00399659922244724\\
};
\addplot [
color=purple,
solid,
mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.05 243.125846991053\\
0.1 134.600957469825\\
0.15 47.8856155799733\\
0.2 19.3193748335676\\
0.25 1.90088976694825\\
0.3 1.76566195722239\\
0.35 0.0076959760092056\\
0.4 0.0078065286848426\\
0.45 0.00581070113300847\\
0.5 0.0058922923318932\\
};
\addplot [
color=mycolor3,
solid,
mark=triangle,
mark options={solid,,rotate=180},
forget plot
]
table[row sep=crcr]{
0.05 216.435398083622\\
0.1 119.715713633582\\
0.15 43.9719596461721\\
0.2 17.9614653939925\\
0.25 1.802763176159\\
0.3 1.66088650011118\\
0.35 0.00278002577517619\\
0.4 0.00275078866208824\\
0.45 0.00250685398086943\\
0.5 0.00259276020254096\\
};
\addplot [
color=mycolor4,
solid,
mark=+,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.05 284.527802642033\\
0.1 154.352580394839\\
0.15 50.9450354293979\\
0.2 19.5744842862216\\
0.25 1.92633358859402\\
0.3 1.84909205169297\\
0.35 0.00657014184530118\\
0.4 0.00587311888501454\\
0.45 0.00510169669549226\\
0.5 0.00487417325544961\\
};
\end{axis}
\end{tikzpicture}%

==> tde_K3_eta1_kappa04_measSNRsweep_betamse.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.25}
\definecolor{mycolor2}{rgb}{0.5,1,0}
\definecolor{mycolor3}{rgb}{1,0.5,0.5}
\definecolor{mycolor4}{rgb}{1,0,1}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=50,
xlabel={SNR [dB]},
ymode=log,
ymin=1e-09,
ymax=10,
yminorticks=true,
ylabel={$\text{\vb-MSE [}\mu{}\text{s}^\text{2}\text{]}$}
]
\addplot [
color=black,
solid,
mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 0.340690728861053\\
5 0.156141531408622\\
10 0.000141736083192517\\
15 0.0161104224085839\\
20 0.12962782008209\\
25 0.213839780994396\\
30 0.0730757386570873\\
35 0.14848335005896\\
40 0.0938179156984822\\
45 0.118166092717302\\
50 0.134257714346441\\
};
\addplot [
color=blue,
solid,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 0.245701393375455\\
5 0.0478776725428606\\
10 0.0529872033443249\\
15 2.23265962772014e-06\\
20 2.75255906149867e-06\\
25 2.19601262954139e-06\\
30 2.10984038409227e-06\\
35 2.23321625056095e-06\\
40 2.23402195206301e-06\\
45 3.85761439345297e-06\\
50 0.000147572195386545\\
};
\addplot [
color=mycolor1,
solid,
mark=triangle,
mark options={solid,,rotate=90},
forget plot
]
table[row sep=crcr]{
0 3.02806258807922\\
5 0.269458836562811\\
10 0.000116879524302759\\
15 6.93186052039542e-06\\
20 8.22562589611755e-06\\
25 6.64189417755524e-06\\
30 6.64019269831113e-06\\
35 5.82618637840124e-06\\
40 7.78028098550184e-06\\
45 5.99467220420166e-06\\
50 6.67919603001012e-06\\
};
\addplot [
color=mycolor2,
solid,
mark=star,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 0.313703411334536\\
5 0.0488580031222314\\
10 1.09493087009709e-05\\
15 2.4766847428473e-06\\
20 8.87421235237156e-07\\
25 4.77069087853786e-07\\
30 1.60215415237798e-07\\
35 6.71716705709684e-08\\
40 5.25549466064243e-08\\
45 3.67611643135636e-08\\
50 2.26658054837257e-08\\
};
\addplot [
color=purple,
solid,
mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 0.245826995234414\\
5 0.0479041998572848\\
10 0.0527856200172233\\
15 2.13068252747997e-06\\
20 1.06117965454064e-06\\
25 4.70634059830757e-07\\
30 1.06571981843045e-07\\
35 7.41599577732926e-08\\
40 6.45275899631284e-08\\
45 8.08783096680943e-08\\
50 0.000106180528038392\\
};
\addplot [
color=mycolor3,
solid,
mark=triangle,
mark options={solid,,rotate=180},
forget plot
]
table[row sep=crcr]{
0 0.263158855069458\\
5 0.0474348617216764\\
10 0.0531171968528866\\
15 5.09775805629659e-06\\
20 4.02792967453458e-06\\
25 2.57191373809061e-06\\
30 2.91253564389763e-06\\
35 4.88698038483551e-06\\
40 0.00492861902119217\\
45 7.11383439028309e-06\\
50 0.000478886570045936\\
};
\addplot [
color=mycolor4,
solid,
mark=+,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 9.28206842859513\\
5 8.65387611286972\\
10 10.2978236000464\\
15 9.83265205931446\\
20 8.7256377891271\\
25 8.56157531074144\\
30 8.2712067941656\\
35 8.8178834161572\\
40 8.31224869900532\\
45 10.4138049974169\\
};
\end{axis}
\end{tikzpicture}%

==> tde_K3_eta1_kappa04_measSNRsweep_comptimes.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.25}
\definecolor{mycolor2}{rgb}{0.5,1,0}
\definecolor{mycolor3}{rgb}{1,0.5,0.5}
\definecolor{mycolor4}{rgb}{1,0,1}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=50,
xlabel={SNR [dB]},
ymode=log,
ymin=0.01,
ymax=10000,
yminorticks=true,
ylabel={Average computation time [s]}
]
\addplot [
color=black,
solid,
mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 0.0976261750000001\\
5 0.09116695\\
10 0.0864753249999999\\
15 0.0845329666666667\\
20 0.0858106166666667\\
25 0.0854691583333334\\
30 0.0880103416666666\\
35 0.0863069333333333\\
40 0.085397725\\
45 0.087138725\\
50 0.080152725\\
};
\addplot [
color=blue,
solid,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 0.0894962833333333\\
5 0.0885329166666667\\
10 0.0852070833333333\\
15 0.082538675\\
20 0.0891946166666667\\
25 0.0884674583333334\\
30 0.08918755\\
35 0.08305215\\
40 0.08184685\\
45 0.0832809166666667\\
50 0.0778302583333334\\
};
\addplot [
color=mycolor1,
solid,
mark=triangle,
mark options={solid,,rotate=90},
forget plot
]
table[row sep=crcr]{
0 5.57198630833333\\
5 4.01434855833333\\
10 4.35394911666667\\
15 4.73395665833333\\
20 4.75373755833333\\
25 4.76534871666666\\
30 4.92142871666667\\
35 5.047620725\\
40 5.07544486666667\\
45 5.23647070833333\\
50 5.292792825\\
};
\addplot [
color=mycolor2,
solid,
mark=star,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 978.054911416666\\
5 993.758451075\\
10 1010.77498928333\\
15 1036.02473830833\\
20 1043.70476400833\\
25 1045.18401671667\\
30 1059.40706714167\\
35 1052.29278675833\\
40 1046.47131708333\\
45 1052.32448126667\\
50 1050.35594774167\\
};
\addplot [
color=purple,
solid,
mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 4.5514781\\
5 4.425023025\\
10 4.76009220833333\\
15 4.82751225\\
20 4.80201433333333\\
25 4.99723939166666\\
30 5.23155976666667\\
35 4.97920125833333\\
40 5.05108053333333\\
45 5.14481048333333\\
50 5.09010944166667\\
};
\addplot [
color=mycolor3,
solid,
mark=triangle,
mark options={solid,,rotate=180},
forget plot
]
table[row sep=crcr]{
0 0.147372816666667\\
5 0.133762816666667\\
10 0.1364693\\
15 0.13300575\\
20 0.135331741666667\\
25 0.131051083333333\\
30 0.129327833333333\\
35 0.128769225\\
40 0.125725625\\
45 0.126061191666667\\
50 0.121224641666667\\
};
\addplot [
color=mycolor4,
solid,
mark=+,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 2.66950815206667\\
5 3.23092294021667\\
10 3.85770207410833\\
15 4.13470692420833\\
20 4.23972132034167\\
25 4.201828726775\\
30 4.21374203760833\\
35 4.111818028075\\
40 4.084586660625\\
45 4.02932846173334\\
50 4.04425439474167\\
};
\end{axis}
\end{tikzpicture}%

==> tde_K3_eta1_kappa04_measSNRsweep_ferrors.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.25}
\definecolor{mycolor2}{rgb}{0.5,1,0}
\definecolor{mycolor3}{rgb}{1,0.5,0.5}
\definecolor{mycolor4}{rgb}{1,0,1}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=50,
xlabel={SNR [dB]},
ymode=log,
ymin=0.001,
ymax=1000,
yminorticks=true,
ylabel={Function norm-2 error}
]
\addplot [
color=black,
solid,
mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 21.8780377107671\\
5 12.381244196961\\
10 10.4426400293444\\
15 9.46625722725051\\
20 11.4073474092868\\
25 11.1163151689074\\
30 9.57989686719425\\
35 10.4939314946982\\
40 9.77049809806768\\
45 10.8137480428934\\
50 10.9011387797048\\
};
\addplot [
color=blue,
solid,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 12.3062979044258\\
5 2.63318978058028\\
10 1.26615765692799\\
15 0.838591447817536\\
20 1.01167810678355\\
25 0.6607025979012\\
30 0.667877783063328\\
35 0.720859535021678\\
40 0.761243869671129\\
45 1.39569750382372\\
50 2.14980941391386\\
};
\addplot [
color=mycolor1,
solid,
mark=triangle,
mark options={solid,,rotate=90},
forget plot
]
table[row sep=crcr]{
0 214.093901711893\\
5 28.5924116836802\\
10 4.62986757053331\\
15 1.59247081384782\\
20 1.00560623481321\\
25 0.75004340846529\\
30 0.565356006361513\\
35 0.458080943413533\\
40 0.43505349045395\\
45 0.528053519179774\\
50 0.51221477585334\\
};
\addplot [
color=mycolor2,
solid,
mark=star,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 34.6422238451418\\
5 12.0038345895472\\
10 4.4445040405627\\
15 1.50641759869488\\
20 0.547687928209923\\
25 0.20108957418041\\
30 0.0662194278633275\\
35 0.0302352157515161\\
40 0.018172420272762\\
45 0.0125211870354327\\
50 0.00952349533688166\\
};
\addplot [
color=purple,
solid,
mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 34.6913758659277\\
5 11.2743873095683\\
10 4.27189463861681\\
15 1.44116482160742\\
20 0.569766636460756\\
25 0.197909039202769\\
30 0.0660615823024701\\
35 0.0355403814320287\\
40 0.0271842709303277\\
45 0.0360537814255126\\
50 1.11495115271425\\
};
\addplot [
color=mycolor3,
solid,
mark=triangle,
mark options={solid,,rotate=180},
forget plot
]
table[row sep=crcr]{
0 14.8152675309282\\
5 3.71561836279415\\
10 1.46599842843588\\
15 1.73758988625045\\
20 1.3942501909184\\
25 0.792720519900208\\
30 0.889966067961774\\
35 1.33285726484707\\
40 1.73709671902714\\
45 2.37390780377221\\
50 3.62807964621343\\
};
\addplot [
color=mycolor4,
solid,
mark=+,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 133.83119195291\\
5 126.573101630222\\
10 128.618146507168\\
15 125.645133608929\\
20 126.147560802331\\
25 123.412173463141\\
30 126.252739908122\\
35 128.848975209195\\
40 118.793008972285\\
45 129.747774988551\\
50 124.306217924819\\
};
\end{axis}
\end{tikzpicture}%

==> tde_K3_eta1_kappa04_sigSNRsweep_betamse.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.25}
\definecolor{mycolor2}{rgb}{0.5,1,0}
\definecolor{mycolor3}{rgb}{1,0.5,0.5}
\definecolor{mycolor4}{rgb}{1,0,1}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=50,
xlabel={SNR [dB]},
ymode=log,
ymin=1e-09,
ymax=10,
yminorticks=true,
ylabel={$\text{\vb-MSE [}\mu{}\text{s}^\text{2}\text{]}$}
]
\addplot [
color=black,
solid,
mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 0.631697866177638\\
5 0.309590319893545\\
10 0.287528017373601\\
15 0.148497795982915\\
20 0.148312462526754\\
25 0.0366867259795568\\
30 0.100887928022646\\
35 0.131743592331803\\
40 0.0893078005451133\\
45 0.10408046696074\\
50 0.135960686036069\\
};
\addplot [
color=blue,
solid,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 0.455136426092063\\
5 0.15090874592786\\
10 0.000133995316273908\\
15 2.84485749990843e-06\\
20 3.12600055743397e-06\\
25 1.78815704573426e-06\\
30 2.72242339696125e-06\\
35 2.64422992251789e-06\\
40 2.40418776583238e-06\\
45 2.87438059331533e-06\\
50 2.52321563713814e-06\\
};
\addplot [
color=mycolor1,
solid,
mark=triangle,
mark options={solid,,rotate=90},
forget plot
]
table[row sep=crcr]{
0 4.34487776814635\\
5 0.454383235980653\\
10 0.00762061917261624\\
15 7.05930418491443e-06\\
20 6.33974322673672e-06\\
25 6.06783256167559e-06\\
30 6.37604293263457e-06\\
35 7.10908892818089e-06\\
40 6.15274131331773e-06\\
45 6.2809218747564e-06\\
50 5.75174302353097e-06\\
};
\addplot [
color=mycolor2,
solid,
mark=star,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 0.542269156331818\\
5 0.0695018133346639\\
10 7.66140959138778e-06\\
15 3.92221811048305e-06\\
20 1.86632661259462e-06\\
25 3.25969458136784e-07\\
30 2.13074226132936e-07\\
35 7.78885098431885e-08\\
40 4.64351306528257e-08\\
45 2.29443300804067e-08\\
50 2.13465633887909e-08\\
};
\addplot [
color=purple,
solid,
mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 0.448378801013336\\
5 0.151065971610487\\
10 0.000133482677356114\\
15 3.05998929339704e-06\\
20 1.92692337073567e-06\\
25 3.23304032293948e-07\\
30 1.79726073871668e-07\\
35 6.71585407614088e-08\\
40 6.56491749687121e-08\\
45 4.76790836014382e-08\\
50 2.38000579236012e-08\\
};
\addplot [
color=mycolor3,
solid,
mark=triangle,
mark options={solid,,rotate=180},
forget plot
]
table[row sep=crcr]{
0 0.476855174387573\\
5 0.190007276667867\\
10 0.000127813732290257\\
15 0.000114456861733394\\
20 4.43580097011683e-06\\
25 0.0158986222363453\\
30 1.89777613084437e-06\\
35 4.16773815492888e-06\\
40 3.55126698095715e-06\\
45 0.0102409546219354\\
50 8.56314860463612e-05\\
};
\addplot [
color=mycolor4,
solid,
mark=+,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 9.45391871887842\\
5 9.455425997743\\
10 8.40340982864713\\
15 9.10234875513059\\
20 9.04804797303519\\
25 9.12597960538903\\
30 10.1976078789145\\
35 8.42060995557122\\
40 9.2753103797861\\
45 9.24010533286298\\
50 8.9289764099808\\
};
\end{axis}
\end{tikzpicture}%

==> tde_K3_eta1_kappa04_sigSNRsweep_comptimes.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.25}
\definecolor{mycolor2}{rgb}{0.5,1,0}
\definecolor{mycolor3}{rgb}{1,0.5,0.5}
\definecolor{mycolor4}{rgb}{1,0,1}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=50,
xlabel={SNR [dB]},
ymode=log,
ymin=0.01,
ymax=10000,
yminorticks=true,
ylabel={Average computation time [s]}
]
\addplot [
color=black,
solid,
mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 0.0905889333333334\\
5 0.0831193904761904\\
10 0.0801492666666667\\
15 0.0830493095238095\\
20 0.0823715285714286\\
25 0.0834097428571429\\
30 0.0851095\\
35 0.0837866523809524\\
40 0.0799604714285714\\
45 0.0822868428571428\\
50 0.0833445761904762\\
};
\addplot [
color=blue,
solid,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 0.0864546857142857\\
5 0.0836212476190476\\
10 0.0820258714285714\\
15 0.0824745904761905\\
20 0.0816892666666667\\
25 0.0826256619047619\\
30 0.0837447857142858\\
35 0.0836136952380953\\
40 0.0824550285714285\\
45 0.083147180952381\\
50 0.0805036476190476\\
};
\addplot [
color=mycolor1,
solid,
mark=triangle,
mark options={solid,,rotate=90},
forget plot
]
table[row sep=crcr]{
0 5.36617411904762\\
5 4.29310836666667\\
10 4.36003613809524\\
15 4.75704318095238\\
20 4.83152040476191\\
25 4.92078949523809\\
30 5.13614265714285\\
35 5.2171795047619\\
40 5.3431564047619\\
45 5.44734911904762\\
50 5.48476884761905\\
};
\addplot [
color=mycolor2,
solid,
mark=star,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 1010.2307237381\\
5 1021.45955351429\\
10 1053.47056279524\\
15 1064.0631993619\\
20 1074.28785631429\\
25 1083.92674261429\\
30 1091.84146675714\\
35 1088.31648027619\\
40 1080.69254131905\\
45 1082.37596446667\\
50 1085.69890289524\\
};
\addplot [
color=purple,
solid,
mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 4.58696224285714\\
5 4.53968228095238\\
10 4.72667276190476\\
15 4.7846503\\
20 5.04023541428571\\
25 5.01079028095238\\
30 5.09503857142858\\
35 5.03071263333333\\
40 5.12319276666667\\
45 5.13408771428571\\
50 5.29745277619048\\
};
\addplot [
color=mycolor3,
solid,
mark=triangle,
mark options={solid,,rotate=180},
forget plot
]
table[row sep=crcr]{
0 0.126227895238095\\
5 0.119670538095238\\
10 0.119645957142857\\
15 0.124591428571429\\
20 0.12284420952381\\
25 0.130680604761905\\
30 0.122853052380952\\
35 0.122028604761905\\
40 0.123778885714286\\
45 0.125719547619048\\
50 0.126188542857143\\
};
\addplot [
color=mycolor4,
solid,
mark=+,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 2.64631734428572\\
5 3.34386228728095\\
10 3.81708189608571\\
15 4.05343361219048\\
20 4.13568120058571\\
25 4.13731705620953\\
30 4.19646541212381\\
35 4.13234311288572\\
40 4.08787567355714\\
45 4.02349781523333\\
50 3.96448302413333\\
};
\end{axis}
\end{tikzpicture}%

==> tde_K3_eta1_kappa04_sigSNRsweep_ferrors.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.25}
\definecolor{mycolor2}{rgb}{0.5,1,0}
\definecolor{mycolor3}{rgb}{1,0.5,0.5}
\definecolor{mycolor4}{rgb}{1,0,1}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=50,
xlabel={SNR [dB]},
ymode=log,
ymin=0.001,
ymax=1000,
yminorticks=true,
ylabel={Function norm-2 error}
]
\addplot [
color=black,
solid,
mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 19.1844210262215\\
5 13.3961133585713\\
10 12.1229703663797\\
15 10.3478823236447\\
20 11.4189541424663\\
25 9.74994973642332\\
30 10.3873842428902\\
35 10.3038834259648\\
40 9.74683299013087\\
45 11.2426912726026\\
50 11.6877762535578\\
};
\addplot [
color=blue,
solid,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 10.1426042339551\\
5 3.26665877261412\\
10 1.89894125104041\\
15 0.959377662711425\\
20 1.04920722317095\\
25 0.571480797264972\\
30 0.82060240260681\\
35 0.99015425246626\\
40 0.683269271027822\\
45 0.941508886422494\\
50 0.80859037480579\\
};
\addplot [
color=mycolor1,
solid,
mark=triangle,
mark options={solid,,rotate=90},
forget plot
]
table[row sep=crcr]{
0 204.46080538696\\
5 30.725936532536\\
10 6.19362794995041\\
15 2.15841863780791\\
20 1.09014783226557\\
25 0.64394629195302\\
30 0.539067353238719\\
35 0.50261807058581\\
40 0.390093209407569\\
45 0.501846688573357\\
50 0.506515301685966\\
};
\addplot [
color=mycolor2,
solid,
mark=star,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 32.9591492184659\\
5 11.9754661866864\\
10 4.21563965878845\\
15 1.85674651625284\\
20 0.558036507766929\\
25 0.187020571352703\\
30 0.0698749467539456\\
35 0.0422255094872001\\
40 0.0182569220475463\\
45 0.0117726905334601\\
50 0.00927343949202777\\
};
\addplot [
color=purple,
solid,
mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 31.9326360611928\\
5 11.3977710537475\\
10 4.49101019469745\\
15 1.730447980482\\
20 0.555462698036787\\
25 0.1835368671179\\
30 0.0765899396409224\\
35 0.0355020795697455\\
40 0.0240348344643391\\
45 0.0233501935988081\\
50 0.0137145130506631\\
};
\addplot [
color=mycolor3,
solid,
mark=triangle,
mark options={solid,,rotate=180},
forget plot
]
table[row sep=crcr]{
0 12.964260016709\\
5 5.0885363435249\\
10 2.83403847037637\\
15 1.34121344369979\\
20 1.75346980849462\\
25 1.06402362534858\\
30 0.730725511997513\\
35 1.38033901765886\\
40 0.770532080441904\\
45 1.96981714161408\\
50 1.24720972930223\\
};
\addplot [
color=mycolor4,
solid,
mark=+,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 127.204714698164\\
5 128.004969178986\\
10 125.395475420815\\
15 130.436903747989\\
20 125.406224252319\\
25 123.809839961227\\
30 126.879480529949\\
35 123.949073818118\\
40 124.855774206824\\
45 128.333778316943\\
50 128.523760619703\\
};
\end{axis}
\end{tikzpicture}%

==> tde_K3_eta1_kappa1_sigSNRsweep_betamse.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.25}
\definecolor{mycolor2}{rgb}{0.5,1,0}
\definecolor{mycolor3}{rgb}{1,0.5,0.5}
\definecolor{mycolor4}{rgb}{1,0,1}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=50,
xlabel={SNR [dB]},
ymode=log,
ymin=1e-09,
ymax=10,
yminorticks=true,
ylabel={$\text{\vb-MSE [}\mu{}\text{s}^\text{2}\text{]}$}
]
\addplot [
color=black,
solid,
mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 0.0103612751016462\\
5 3.57507004370359e-05\\
10 0.041005139722553\\
15 0.00643850551946805\\
20 3.44539778600639e-05\\
25 3.33613346829362e-05\\
30 0.000473072278603548\\
35 3.38982774094751e-05\\
40 0.0851460495257903\\
45 0.021110896898201\\
50 0.0152706638254656\\
};
\addplot [
color=blue,
solid,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 3.45961035754669e-06\\
5 1.32138235055132e-06\\
10 4.8798411166857e-07\\
15 2.07546319568733e-07\\
20 1.45073612045866e-07\\
25 1.12591988912534e-07\\
30 1.03039299183924e-07\\
35 1.00915012877699e-07\\
40 1.02922895271029e-07\\
45 1.00183509299143e-07\\
50 9.81165388296545e-08\\
};
\addplot [
color=mycolor1,
solid,
mark=triangle,
mark options={solid,,rotate=90},
forget plot
]
table[row sep=crcr]{
0 2.31224695436979\\
5 0.232605203161995\\
10 9.6024009159866e-06\\
15 6.37535716066527e-06\\
20 6.8414085450848e-06\\
25 6.49175251981335e-06\\
30 6.44128617938526e-06\\
35 5.75688885723374e-06\\
40 7.45134224537558e-06\\
45 5.98558708343454e-06\\
50 5.81645349235797e-06\\
};
\addplot [
color=mycolor2,
solid,
mark=star,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 1.70551954273554e-05\\
5 8.02586642496928e-06\\
10 2.40096331752246e-06\\
15 7.76191443100289e-07\\
20 2.55856205704007e-07\\
25 9.4895765981357e-08\\
30 2.85586885480333e-08\\
35 2.01847223051574e-08\\
40 1.62670756341509e-08\\
45 1.37024642680654e-08\\
50 1.46740812691267e-08\\
};
\addplot [
color=purple,
solid,
mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 1.54816582303477e-05\\
5 5.05919365703197e-06\\
10 1.94388945735143e-06\\
15 5.92579657110546e-07\\
20 1.96739786931074e-07\\
25 6.76280993156294e-08\\
30 2.38599559438619e-08\\
35 1.65166441750828e-08\\
40 1.03258104720845e-08\\
45 8.9415820370462e-09\\
50 8.30071703490751e-09\\
};
\addplot [
color=mycolor3,
solid,
mark=triangle,
mark options={solid,,rotate=180},
forget plot
]
table[row sep=crcr]{
0 7.01289762299004e-06\\
5 3.3793779375124e-06\\
10 1.47242565949909e-06\\
15 6.05318567444513e-07\\
20 2.77985015084821e-07\\
25 1.23000953524472e-07\\
30 5.79152698856523e-08\\
35 3.49855169144193e-08\\
40 1.56874987038305e-08\\
45 9.97619616358794e-09\\
50 7.15348841983327e-09\\
};
\addplot [
color=mycolor4,
solid,
mark=+,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 9.34266630411898\\
5 8.64843572044062\\
10 8.90812753261971\\
15 8.47342653462019\\
20 8.43114163978945\\
25 8.50738464074901\\
30 9.15761963581044\\
35 8.93767310727025\\
40 8.95984160726948\\
45 10.328132608468\\
50 9.51675110752285\\
};
\end{axis}
\end{tikzpicture}%

==> tde_K3_eta1_kappa1_sigSNRsweep_comptimes.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.25}
\definecolor{mycolor2}{rgb}{0.5,1,0}
\definecolor{mycolor3}{rgb}{1,0.5,0.5}
\definecolor{mycolor4}{rgb}{1,0,1}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=50,
xlabel={SNR [dB]},
ymode=log,
ymin=0.01,
ymax=10000,
yminorticks=true,
ylabel={Average computation time [s]}
]
\addplot [
color=black,
solid,
mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 0.188433975369458\\
5 0.183543955665025\\
10 0.181750295566502\\
15 0.178724344827586\\
20 0.180952719211823\\
25 0.179335738916256\\
30 0.182816871921182\\
35 0.175286714285714\\
40 0.183922093596059\\
45 0.183721615763547\\
50 0.184028123152709\\
};
\addplot [
color=blue,
solid,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 0.176417876847291\\
5 0.174254349753695\\
10 0.175103655172414\\
15 0.17774281773399\\
20 0.176643871921182\\
25 0.176894142857143\\
30 0.1739690591133\\
35 0.169513103448276\\
40 0.177318403940887\\
45 0.171916201970443\\
50 0.17653754679803\\
};
\addplot [
color=mycolor1,
solid,
mark=triangle,
mark options={solid,,rotate=90},
forget plot
]
table[row sep=crcr]{
0 21.6660135517241\\
5 11.7502977487685\\
10 11.6928756403941\\
15 13.1522022118227\\
20 13.2299858522168\\
25 13.6467193940887\\
30 13.8609655123153\\
35 13.9101895270936\\
40 14.2461356403941\\
45 14.7885650147783\\
50 15.5102011576355\\
};
\addplot [
color=mycolor2,
solid,
mark=star,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 1255.58039771429\\
5 1248.17725593103\\
10 1291.56216596059\\
15 1294.51101718227\\
20 1327.59638045813\\
25 1338.25456438424\\
30 1352.12119024138\\
35 1358.03538425616\\
40 1361.08953261576\\
45 1350.86760161084\\
50 1347.70272677833\\
};
\addplot [
color=purple,
solid,
mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 4.72352096059113\\
5 4.8243228226601\\
10 4.97160773891626\\
15 5.01121077339902\\
20 5.24208198522167\\
25 5.33074575862069\\
30 5.366110408867\\
35 5.53931933004926\\
40 5.50547630049261\\
45 5.59084049753695\\
50 5.60286261083744\\
};
\addplot [
color=mycolor3,
solid,
mark=triangle,
mark options={solid,,rotate=180},
forget plot
]
table[row sep=crcr]{
0 0.263014325123153\\
5 0.267382852216749\\
10 0.257403083743842\\
15 0.262955024630542\\
20 0.26455663546798\\
25 0.257032049261084\\
30 0.257618615763547\\
35 0.255659098522168\\
40 0.25965439408867\\
45 0.26005702955665\\
50 0.261854906403941\\
};
\addplot [
color=mycolor4,
solid,
mark=+,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 3.93034498610837\\
5 4.38805373600986\\
10 4.60794761583744\\
15 4.60614754843842\\
20 4.68424137847291\\
25 4.52591619279803\\
30 4.54404204832512\\
35 4.42119636493596\\
40 4.40842916692119\\
45 4.42775607227094\\
50 4.38545741220197\\
};
\end{axis}
\end{tikzpicture}%

==> tde_K3_eta1_kappa1_sigSNRsweep_ferrors.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.25}
\definecolor{mycolor2}{rgb}{0.5,1,0}
\definecolor{mycolor3}{rgb}{1,0.5,0.5}
\definecolor{mycolor4}{rgb}{1,0,1}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=50,
xlabel={SNR [dB]},
ymode=log,
ymin=0.001,
ymax=1000,
yminorticks=true,
ylabel={Function norm-2 error}
]
\addplot [
color=black,
solid,
mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 11.1408326366556\\
5 9.83785810184811\\
10 8.851697421893\\
15 9.34370246512558\\
20 9.71458905726775\\
25 8.98209702022124\\
30 9.40271585328253\\
35 9.43164319553267\\
40 9.51338104925702\\
45 8.63970829494214\\
50 8.75930504928435\\
};
\addplot [
color=blue,
solid,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 2.02798629940552\\
5 0.640550516677931\\
10 0.232334127143031\\
15 0.0917242446958579\\
20 0.0518656802644209\\
25 0.0336493424567658\\
30 0.0296508765874264\\
35 0.0302310527252409\\
40 0.028749310308105\\
45 0.0273561268321024\\
50 0.0271033290368829\\
};
\addplot [
color=mycolor1,
solid,
mark=triangle,
mark options={solid,,rotate=90},
forget plot
]
table[row sep=crcr]{
0 217.509956631037\\
5 22.4924483516943\\
10 2.60244927231523\\
15 0.823174700477263\\
20 0.450980784039907\\
25 0.168534485501722\\
30 0.0701827944390795\\
35 0.0360009368561416\\
40 0.0149750558592626\\
45 0.00599734436631519\\
50 0.00236341893105853\\
};
\addplot [
color=mycolor2,
solid,
mark=star,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 9.09927008756072\\
5 2.97058332640092\\
10 0.94339994352499\\
15 0.305150027259545\\
20 0.0983886105536308\\
25 0.0319036095776299\\
30 0.0121002724774337\\
35 0.00642335509465931\\
40 0.00410088172539889\\
45 0.0028771987454732\\
50 0.00221034806628949\\
};
\addplot [
color=purple,
solid,
mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 4.92648729817161\\
5 1.62803755781042\\
10 0.561246981966776\\
15 0.195586753213807\\
20 0.0660658342670941\\
25 0.0246815312213658\\
30 0.0108367261894103\\
35 0.00687632695937554\\
40 0.00516292359311597\\
45 0.00446436305029989\\
50 0.00416211338001038\\
};
\addplot [
color=mycolor3,
solid,
mark=triangle,
mark options={solid,,rotate=180},
forget plot
]
table[row sep=crcr]{
0 2.90780188643297\\
5 1.1337336476444\\
10 0.469102086591192\\
15 0.169640674673669\\
20 0.0728687673682205\\
25 0.031156237165273\\
30 0.0135576320804488\\
35 0.00776959362050353\\
40 0.00366178270278483\\
45 0.00259053235521718\\
50 0.0019003789422269\\
};
\addplot [
color=mycolor4,
solid,
mark=+,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 116.217191242788\\
5 107.322560418194\\
10 113.438191283872\\
15 114.110929084719\\
20 117.145456991646\\
25 108.053593917178\\
30 111.182951212588\\
35 115.27188961042\\
40 108.73520175924\\
45 107.914101209599\\
50 110.513805045146\\
};
\end{axis}
\end{tikzpicture}%

==> tde_K3_eta1_kappasweep_measSNR1000_betamse.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.25}
\definecolor{mycolor2}{rgb}{0.5,1,0}
\definecolor{mycolor3}{rgb}{1,0.5,0.5}
\definecolor{mycolor4}{rgb}{1,0,1}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.05,
xmax=0.5,
xlabel={$\kappa$},
ymode=log,
ymin=1e-09,
ymax=10,
yminorticks=true,
ylabel={$\text{\vb-MSE [}\mu{}\text{s}^\text{2}\text{]}$}
]
\addplot [
color=black,
solid,
mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.05 1.66044595499238\\
0.1 1.61721816734328\\
0.15 0.951493495691867\\
0.2 0.771626994620259\\
0.25 0.219681476618333\\
0.3 0.19271832143602\\
0.35 0.0544434978724581\\
0.4 0.31091287446288\\
0.45 0.0293372176246042\\
0.5 0.125637381624593\\
};
\addplot [
color=blue,
solid,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.05 1.66709545277092\\
0.1 1.32425984812692\\
0.15 0.613818802793945\\
0.2 0.240028841525699\\
0.25 0.0739033546627265\\
0.3 0.000109651888430372\\
0.35 3.0691183793411e-06\\
0.4 3.51196358000139e-06\\
0.45 2.3404411771635e-06\\
0.5 2.34213096538619e-06\\
};
\addplot [
color=mycolor1,
solid,
mark=triangle,
mark options={solid,,rotate=90},
forget plot
]
table[row sep=crcr]{
0.05 1.19468423312907\\
0.1 0.0437008511053529\\
0.15 0.000257550155270827\\
0.2 7.82490254285942e-06\\
0.25 6.89731374624059e-06\\
0.3 6.86071178107458e-06\\
0.35 6.35865053621188e-06\\
0.4 6.50813912691128e-06\\
0.45 7.49019704682557e-06\\
0.5 6.24027189983621e-06\\
};
\addplot [
color=mycolor2,
solid,
mark=star,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.05 1.55582402188597\\
0.1 0.252704650281543\\
0.15 0.00078619341166916\\
0.2 3.71032104445198e-05\\
0.25 3.37202228687325e-08\\
0.3 8.46521810110583e-08\\
0.35 2.2023331742258e-08\\
0.4 1.82893789039679e-08\\
0.45 1.39532874561235e-08\\
0.5 1.61123741524884e-08\\
};
\addplot [
color=purple,
solid,
mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.05 1.66761830956022\\
0.1 1.32393302986831\\
0.15 0.613754654461764\\
0.2 0.253579194415144\\
0.25 0.073783251601522\\
0.3 0.00010850515573056\\
0.35 3.2363211276326e-08\\
0.4 2.09850734187423e-08\\
0.45 3.98420254329237e-08\\
0.5 2.00875797109645e-08\\
};
\addplot [
color=mycolor3,
solid,
mark=triangle,
mark options={solid,,rotate=180},
forget plot
]
table[row sep=crcr]{
0.05 1.67609303085968\\
0.1 1.39633237504843\\
0.15 0.717709681872388\\
0.2 0.299201212624633\\
0.25 0.0737885534786604\\
0.3 0.18643130873334\\
0.35 0.0131051668633472\\
0.4 5.46769473229494e-05\\
0.45 0.00614476059332909\\
0.5 3.10559119088645e-06\\
};
\addplot [
color=mycolor4,
solid,
mark=+,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.05 8.68885258282837\\
0.1 9.27037044458446\\
0.15 8.17328075689216\\
0.2 8.94488214191817\\
0.25 8.98075198717181\\
0.3 9.60257431778716\\
0.35 9.44411301383489\\
0.4 8.42246255746595\\
0.45 8.75410155215743\\
0.5 9.73341483607586\\
};
\end{axis}
\end{tikzpicture}%

==> tde_K3_eta1_kappasweep_measSNR1000_comptimes.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.25}
\definecolor{mycolor2}{rgb}{0.5,1,0}
\definecolor{mycolor3}{rgb}{1,0.5,0.5}
\definecolor{mycolor4}{rgb}{1,0,1}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.05,
xmax=0.5,
xlabel={$\kappa$},
ymode=log,
ymin=0.01,
ymax=10000,
yminorticks=true,
ylabel={Average computation time [s]}
]
\addplot [
color=black,
solid,
mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.05 0.0378903194444444\\
0.1 0.0387895972222222\\
0.15 0.0493382222222222\\
0.2 0.0622777222222222\\
0.25 0.0691864097222223\\
0.3 0.0734621944444444\\
0.35 0.0831537638888889\\
0.4 0.0853662847222222\\
0.45 0.0909781597222222\\
0.5 0.0990307152777778\\
};
\addplot [
color=blue,
solid,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.05 0.0302184930555555\\
0.1 0.0400139583333333\\
0.15 0.0492769166666667\\
0.2 0.0593031388888889\\
0.25 0.0640295208333333\\
0.3 0.0708954930555555\\
0.35 0.0807114027777777\\
0.4 0.089645125\\
0.45 0.0911214027777778\\
0.5 0.0996785555555556\\
};
\addplot [
color=mycolor1,
solid,
mark=triangle,
mark options={solid,,rotate=90},
forget plot
]
table[row sep=crcr]{
0.05 2.06794052083333\\
0.1 2.11725558333333\\
0.15 2.98347691666667\\
0.2 3.28507213888889\\
0.25 3.60412028472222\\
0.3 4.18078469444445\\
0.35 4.76334773611111\\
0.4 5.32652619444444\\
0.45 5.98933975694445\\
0.5 6.65997477777778\\
};
\addplot [
color=mycolor2,
solid,
mark=star,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.05 846.878092763889\\
0.1 877.353258\\
0.15 903.293540784722\\
0.2 934.7383735625\\
0.25 969.918986027778\\
0.3 1021.18172985417\\
0.35 1025.31166704167\\
0.4 1067.77144518056\\
0.45 1010.53829011806\\
0.5 1033.01791384722\\
};
\addplot [
color=purple,
solid,
mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.05 4.64912146527778\\
0.1 4.61024020833333\\
0.15 4.95452651388889\\
0.2 4.94160233333333\\
0.25 5.00923403472222\\
0.3 5.18052274305555\\
0.35 5.07782195138889\\
0.4 5.22905574305555\\
0.45 5.39583384722222\\
0.5 5.39730913888889\\
};
\addplot [
color=mycolor3,
solid,
mark=triangle,
mark options={solid,,rotate=180},
forget plot
]
table[row sep=crcr]{
0.05 0.0459288819444445\\
0.1 0.0578300138888889\\
0.15 0.0660410972222222\\
0.2 0.0784712777777778\\
0.25 0.0915554652777778\\
0.3 0.0919235277777778\\
0.35 0.100519861111111\\
0.4 0.128366305555556\\
0.45 0.125465854166667\\
0.5 0.148547881944444\\
};
\addplot [
color=mycolor4,
solid,
mark=+,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.05 4.13711691988889\\
0.1 3.91390012936111\\
0.15 3.90422248689583\\
0.2 3.96578145563194\\
0.25 3.92112694960417\\
0.3 3.94240757259722\\
0.35 3.93638650518055\\
0.4 3.94322731214583\\
0.45 3.93000759873611\\
0.5 3.946062148625\\
};
\end{axis}
\end{tikzpicture}%

==> tde_K3_eta1_kappasweep_measSNR1000_ferrors.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.25}
\definecolor{mycolor2}{rgb}{0.5,1,0}
\definecolor{mycolor3}{rgb}{1,0.5,0.5}
\definecolor{mycolor4}{rgb}{1,0,1}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.05,
xmax=0.5,
xlabel={$\kappa$},
ymode=log,
ymin=0.001,
ymax=1000,
yminorticks=true,
ylabel={Function norm-2 error}
]
\addplot [
color=black,
solid,
mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.05 228.247245509394\\
0.1 160.184263691744\\
0.15 75.329856272436\\
0.2 33.2400020893751\\
0.25 16.6779374175714\\
0.3 10.6586757738455\\
0.35 9.94198614604278\\
0.4 10.2368839349422\\
0.45 10.9596512294946\\
0.5 10.8121702693181\\
};
\addplot [
color=blue,
solid,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.05 225.804237999416\\
0.1 153.829750387692\\
0.15 66.7763376806345\\
0.2 23.6209484716801\\
0.25 6.16819315159849\\
0.3 1.60229749726909\\
0.35 1.02463496492869\\
0.4 1.00038030761199\\
0.45 0.880528722323015\\
0.5 0.843945054783099\\
};
\addplot [
color=mycolor1,
solid,
mark=triangle,
mark options={solid,,rotate=90},
forget plot
]
table[row sep=crcr]{
0.05 179.475079547287\\
0.1 56.3850031536775\\
0.15 7.88305318918022\\
0.2 2.37266564913314\\
0.25 1.31427994901061\\
0.3 0.953311226371631\\
0.35 0.798844798974674\\
0.4 0.536453945382523\\
0.45 0.442515928749754\\
0.5 0.217793021127702\\
};
\addplot [
color=mycolor2,
solid,
mark=star,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.05 178.854219337315\\
0.1 63.0553811270276\\
0.15 8.08416345092429\\
0.2 1.10739283493503\\
0.25 0.0169290785003901\\
0.3 0.0150907408784537\\
0.35 0.00758150059844543\\
0.4 0.006205217140208\\
0.45 0.00507395392651253\\
0.5 0.00427739068375947\\
};
\addplot [
color=purple,
solid,
mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.05 238.012042024974\\
0.1 165.520608053935\\
0.15 66.0845553086438\\
0.2 23.6979466600439\\
0.25 4.58208665842439\\
0.3 0.165505603186691\\
0.35 0.0126526211772763\\
0.4 0.0104274395455816\\
0.45 0.0102792131052423\\
0.5 0.0972252680567617\\
};
\addplot [
color=mycolor3,
solid,
mark=triangle,
mark options={solid,,rotate=180},
forget plot
]
table[row sep=crcr]{
0.05 269.57391570696\\
0.1 150.08614270577\\
0.15 66.6308687812044\\
0.2 22.6736453283878\\
0.25 5.33470675539307\\
0.3 2.53264912668081\\
0.35 2.03733983720076\\
0.4 1.22629125041995\\
0.45 1.44770558600224\\
0.5 1.27558580067554\\
};
\addplot [
color=mycolor4,
solid,
mark=+,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.05 257.782136431319\\
0.1 193.339613385558\\
0.15 154.746963655262\\
0.2 132.264535675041\\
0.25 131.492040364221\\
0.3 131.245456576715\\
0.35 120.754568890286\\
0.4 124.208681706354\\
0.45 136.6356165102\\
0.5 129.298979675301\\
};
\end{axis}
\end{tikzpicture}%
